Invasion Percolation on Power-Law Branching Processes

We analyse the cluster discovered by invasion percolation on a branching process with a power-law offspring distribution. Invasion percolation is a paradigm model of self-organised criticality, where criticality is approached without tuning any parameter. By performing invasion percolation for $n$ steps, and letting $n\to\infty$, we find an infinite subtree, called the invasion percolation cluster (IPC). A notable feature of the IPC is its geometry that consists of a unique path to infinity (also called the backbone) onto which finite forests are attached. Our main theorem shows the volume scaling limit of the $k$-cut IPC, which is the cluster containing the root when the edge between the $k$-th and $(k+1)$-st backbone vertices is cut. We assume a power-law offspring distribution with exponent $\alpha$ and analyse the IPC for different power-law regimes. In a finite-variance setting $(\alpha>2)$ our results are a natural extension of previous works on the branching process tree (Michelen et al. 2019) and the regular tree (Angel et al. 2008). However, for an infinite-variance setting ($\alpha\in(1,2)$) or even an infinite-mean setting ($\alpha\in(0,1)$), results significantly change. This is illustrated by the volume scaling of the $k$-cut IPC, which scales as $k^2$ for $\alpha>2$, but as $k^{\alpha/(\alpha-1)}$ for $\alpha \in (1,2)$ and exponentially for $\alpha \in (0,1)$.

==> Images/Figure_2_tex.tex <==
   
\begin{tikzpicture}
  \draw[->, very thick] (-0.1, 0) -- (10, 0) node[right] {$x$};
  \draw[->,very thick] (0, -0.1) -- (0, 6.3) node[left] {$y$};
  \node at (-0.2,-0.2) {$0$};
  
  \draw[->, black!30!green] (1,6.3) -- (1,5) -- (1,5) -- (2,5) -- (2,5) -- (2,3) -- (2,3) -- (4,3) -- (4,3) -- (4,1) -- (4,1) -- (8,1) -- (8,1) -- (8,0.5) -- (8,0.5) -- (9,0.5) ;
  \node at (9.675,0.4) {$\alpha=2$};
  
  \draw[->, black!30!blue]  ( 1 , 5.5 )--   ( 1.5 , 5.5 ) -- ( 1.5 , 5.5 )--   ( 1.5 , 5.5 ) -- ( 1.5 , 5.5 )  -- ( 2 , 5.5 ) -- ( 2 , 5.5 ) --  ( 2 , 3.598 ) -- ( 2 , 3.598 )  -- ( 2.5 , 3.598 ) -- ( 2.5 , 3.598 )  -- ( 2.5 , 3.598 ) -- ( 2.5 , 3.598 ) --  ( 3 , 3.598 )--  ( 3 , 3.598 ) --  ( 3 , 3.598 ) -- ( 3 , 3.598 ) --  ( 3.5 , 3.598 ) -- ( 3.5 , 3.598 ) --  ( 3.5 , 3.387 ) -- ( 3.5 , 3.387 ) --  ( 4 , 3.387 ) -- ( 4 , 3.387 )  -- ( 4 , 1.442 ) -- ( 4 , 1.442 )  -- ( 4.5 , 1.442 ) -- ( 4.5 , 1.442 ) --  ( 4.5 , 1.442 )--  ( 4.5 , 1.442 ) --  ( 5 , 1.442 ) -- ( 5 , 1.442 ) --  ( 5 , 1.442 ) -- ( 5 , 1.442 )--   ( 5.5 , 1.442 )--  ( 5.5 , 1.442 ) --  ( 5.5 , 1.442 ) -- ( 5.5 , 1.442 )--   ( 6 , 1.442 ) -- ( 6 , 1.442 )  -- ( 6 , 1.442 )--  ( 6 , 1.442 ) --  ( 6.5 , 1.442 ) -- ( 6.5 , 1.442 ) --  ( 6.5 , 1.442 )--  ( 6.5 , 1.442 ) --  ( 7 , 1.442 )--  ( 7 , 1.442 ) --  ( 7 , 1.442 ) -- ( 7 , 1.442 ) --  ( 7.5 , 1.442 )--  ( 7.5 , 1.442 ) --  ( 7.5 , 1.442 ) -- ( 7.5 , 1.442 ) --  ( 8 , 1.442 ) -- ( 8 , 1.442 )--   ( 8 , 0.687 )  --( 8 , 0.687 ) --  ( 8.5 , 0.687 ) -- ( 8.5 , 0.687 ) --  ( 8.5 , 0.687 ) -- ( 8.5 , 0.687 )  -- ( 9 , 0.687 );
    \node at (9.8,0.787) {$\alpha=1.7$};

  
  \draw[->, black!30!red]
  (1,6.3)--( 1 , 6 )  -- ( 1.5 , 6 )-- ( 1.5 , 6 )   --( 1.5 , 6 ) -- ( 1.5 , 6 ) --  ( 2 , 6 ) -- ( 2 , 6 ) --  ( 2 , 4.874 )--  ( 2 , 4.874 )  -- ( 2.5 , 4.874 ) -- ( 2.5 , 4.874 )--  ( 2.5 , 4.874 ) -- ( 2.5 , 4.874 ) --  ( 3 , 4.874 )--  ( 3 , 4.874 ) --  ( 3 , 4.593 ) -- ( 3 , 4.593 )  -- ( 3.5 , 4.593 ) -- ( 3.5 , 4.593 ) --  ( 3.5 , 4.159 )-- ( 3.5 , 4.159 ) --  ( 4 , 4.159 )  --( 4 , 4.159 ) --  ( 4 , 2.712 )--  ( 4 , 2.712 ) --  ( 4.5 , 2.712 ) -- ( 4.5 , 2.712 )  -- ( 4.5 , 2.712 )  --( 4.5 , 2.712 )  -- ( 5 , 2.712 )  ( 5 , 2.712 ) --  ( 5 , 2.712 ) -- ( 5 , 2.712 )  -- ( 5.5 , 2.712 ) -- ( 5.5 , 2.712 ) --  ( 5.5 , 2.475 ) -- ( 5.5 , 2.475 ) --  ( 6 , 2.475 )--  ( 6 , 2.475 )   --( 6 , 2.475 ) -- ( 6 , 2.475 )  -- ( 6.5 , 2.475 ) -- ( 6.5 , 2.475 ) --  ( 6.5 , 2.322 ) -- ( 6.5 , 2.322 ) --  ( 7 , 2.322 ) -- ( 7 , 2.322 )  -- ( 7 , 2.322 )--  ( 7 , 2.322 )  -- ( 7.5 , 2.322 ) -- ( 7.5 , 2.322 )  -- ( 7.5 , 2.322 ) -- ( 7.5 , 2.322 )--   ( 8 , 2.322 ) -- ( 8 , 2.322 )  -- ( 8 , 1.465 ) -- ( 8 , 1.465 )  -- ( 8.5 , 1.465 ) -- ( 8.5 , 1.465 )  -- ( 8.5 , 1.465 )--  ( 8.5 , 1.465 ) --  ( 9 , 1.465 );
  \node at (9.8,1.465) {$\alpha=1.3$};
  
   \foreach \Point in {(1,5),(1.5,6.2), (2,3), (2.5,6), (3,4), (3.5,3.3), (4,1), (4.5,6), (5,4), (5.5,2), (6,5), (6.5,2), (7,3.3), (7.5,3), (8,0.5), (8.5,2), (8.8,2.6), (8.7,4)}{
    \node at \Point {\textbullet};
  }
  
\end{tikzpicture}


==> Images/Figure_3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24786661802925058] 
\draw    (130.72,177.45) -- (131.56,70.15) -- (131.58,67.65) ;
%Shape: Tear Drop [id:dp8642341364688011] 
\draw   (140.14,154.78) .. controls (140.14,154.78) and (140.14,154.78) .. (140.14,154.78) .. controls (142.53,152.31) and (146.35,152.12) .. (148.69,154.37) .. controls (151.03,156.62) and (150.99,160.45) .. (148.61,162.93) .. controls (146.23,165.41) and (142.4,165.59) .. (140.06,163.34) .. controls (137.24,160.63) and (134.21,159.34) .. (130.98,159.5) .. controls (134.21,159.34) and (137.27,157.77) .. (140.14,154.78) -- cycle ;
%Shape: Tear Drop [id:dp8855917012292378] 
\draw   (119.81,143.06) .. controls (119.81,143.06) and (119.81,143.06) .. (119.81,143.06) .. controls (117.18,145.71) and (112.58,145.4) .. (109.53,142.37) .. controls (106.48,139.34) and (106.14,134.74) .. (108.77,132.09) .. controls (111.4,129.44) and (116.01,129.75) .. (119.06,132.78) .. controls (122.73,136.44) and (126.52,138.4) .. (130.4,138.66) .. controls (126.52,138.4) and (122.99,139.87) .. (119.81,143.06) -- cycle ;
%Shape: Tear Drop [id:dp9309104288010961] 
\draw   (109.9,86.45) .. controls (104.49,91.91) and (95.72,91.99) .. (90.33,86.63) .. controls (84.93,81.27) and (84.95,72.51) .. (90.37,67.05) .. controls (95.79,61.6) and (104.56,61.52) .. (109.95,66.88) .. controls (116.46,73.35) and (123.41,76.54) .. (130.81,76.48) .. controls (123.41,76.54) and (116.44,79.87) .. (109.9,86.45) -- cycle ;
%Shape: Tear Drop [id:dp827393371409912] 
\draw   (148.04,108.31) .. controls (148.04,108.31) and (148.04,108.31) .. (148.04,108.31) .. controls (152.13,104.06) and (159.62,104.62) .. (164.77,109.57) .. controls (169.91,114.53) and (170.77,121.99) .. (166.67,126.24) .. controls (162.58,130.5) and (155.09,129.93) .. (149.94,124.98) .. controls (143.73,119) and (137.46,115.78) .. (131.14,115.3) .. controls (137.46,115.78) and (143.09,113.45) .. (148.04,108.31) -- cycle ;
%Straight Lines [id:da2983278918273615] 
\draw    (291.1,177.56) -- (291.2,70.25) -- (291.2,67.76) ;
%Shape: Tear Drop [id:dp769657902538821] 
\draw   (304.25,149.29) .. controls (304.25,149.29) and (304.25,149.29) .. (304.25,149.29) .. controls (307.59,145.77) and (313.4,145.86) .. (317.23,149.5) .. controls (321.07,153.14) and (321.47,158.94) .. (318.13,162.46) .. controls (314.79,165.98) and (308.98,165.88) .. (305.14,162.25) .. controls (300.51,157.85) and (295.75,155.62) .. (290.84,155.54) .. controls (295.75,155.62) and (300.22,153.53) .. (304.25,149.29) -- cycle ;
%Shape: Tear Drop [id:dp4936172920471116] 
\draw   (274.43,156.73) .. controls (274.43,156.73) and (274.43,156.73) .. (274.43,156.73) .. controls (270.15,161.09) and (263.31,161.32) .. (259.14,157.24) .. controls (254.98,153.16) and (255.07,146.31) .. (259.34,141.95) .. controls (263.62,137.59) and (270.46,137.36) .. (274.63,141.44) .. controls (274.63,141.44) and (274.63,141.44) .. (274.63,141.44) .. controls (279.65,146.36) and (285.06,148.73) .. (290.83,148.54) .. controls (285.06,148.73) and (279.59,151.45) .. (274.43,156.73) -- cycle ;
%Shape: Tear Drop [id:dp08512075926384366] 
\draw   (256.23,91.06) .. controls (246.53,100.97) and (232.78,103.24) .. (225.53,96.14) .. controls (218.28,89.03) and (220.27,75.24) .. (229.97,65.34) .. controls (239.68,55.43) and (253.42,53.16) .. (260.67,60.26) .. controls (269.43,68.84) and (279.6,72.17) .. (291.2,70.25) .. controls (279.6,72.17) and (267.95,79.1) .. (256.23,91.06) -- cycle ;
%Shape: Tear Drop [id:dp43855620726167843] 
\draw   (317.96,76.2) .. controls (317.96,76.2) and (317.96,76.2) .. (317.96,76.2) .. controls (324.97,68.81) and (335.91,67.8) .. (342.38,73.95) .. controls (348.86,80.09) and (348.43,91.07) .. (341.42,98.45) .. controls (334.41,105.84) and (323.48,106.85) .. (317,100.71) .. controls (317,100.71) and (317,100.71) .. (317,100.71) .. controls (309.19,93.29) and (300.66,90.01) .. (291.43,90.85) .. controls (300.66,90.01) and (309.5,85.12) .. (317.96,76.2) -- cycle ;
%Shape: Tear Drop [id:dp04303765001687432] 
\draw   (269.41,119.56) .. controls (269.41,119.56) and (269.41,119.56) .. (269.41,119.56) .. controls (263.34,125.26) and (254.66,125.87) .. (250.02,120.93) .. controls (245.38,115.98) and (246.53,107.36) .. (252.6,101.66) .. controls (258.66,95.97) and (267.34,95.36) .. (271.99,100.3) .. controls (277.59,106.27) and (284.05,108.99) .. (291.38,108.48) .. controls (284.05,108.99) and (276.73,112.69) .. (269.41,119.56) -- cycle ;
%Straight Lines [id:da32882993191528453] 
\draw    (471.1,179.08) -- (472.29,71.78) -- (472.31,69.28) ;
%Shape: Tear Drop [id:dp2601719548811132] 
\draw   (467.74,144.03) .. controls (468.74,150.21) and (464.19,156.08) .. (457.57,157.15) .. controls (450.96,158.22) and (444.78,154.09) .. (443.79,147.91) .. controls (442.79,141.74) and (447.34,135.87) .. (453.95,134.8) .. controls (461.94,133.5) and (467.85,130.38) .. (471.69,125.43) .. controls (467.85,130.38) and (466.54,136.59) .. (467.74,144.03) -- cycle ;
%Shape: Tear Drop [id:dp28725461626365356] 
\draw   (448.88,129.75) .. controls (448.88,129.75) and (448.88,129.75) .. (448.88,129.75) .. controls (448.88,129.75) and (448.88,129.75) .. (448.88,129.75) .. controls (442.41,142.76) and (430.71,150.11) .. (422.74,146.15) .. controls (414.78,142.2) and (413.56,128.44) .. (420.02,115.42) .. controls (426.49,102.4) and (438.19,95.05) .. (446.16,99.01) .. controls (455.78,103.78) and (464.1,103.97) .. (471.14,99.54) .. controls (464.1,103.97) and (456.68,114.04) .. (448.88,129.75) -- cycle ;
%Shape: Tear Drop [id:dp5074691227534851] 
\draw   (415.51,109.68) .. controls (415.51,109.68) and (415.51,109.68) .. (415.51,109.68) .. controls (399.63,125.56) and (378,129.67) .. (367.19,118.86) .. controls (356.38,108.06) and (360.49,86.42) .. (376.36,70.54) .. controls (392.24,54.66) and (413.87,50.55) .. (424.68,61.35) .. controls (437.73,74.4) and (453.38,79.18) .. (471.64,75.71) .. controls (453.38,79.18) and (434.67,90.5) .. (415.51,109.68) -- cycle ;
%Shape: Tear Drop [id:dp07895074614226871] 
\draw   (524.52,55.07) .. controls (524.52,55.07) and (524.52,55.07) .. (524.52,55.07) .. controls (524.52,55.07) and (524.52,55.07) .. (524.52,55.07) .. controls (539.42,39.68) and (559.5,34.95) .. (569.38,44.51) .. controls (579.26,54.07) and (575.19,74.3) .. (560.29,89.69) .. controls (545.39,105.08) and (525.3,109.81) .. (515.43,100.25) .. controls (503.5,88.71) and (489.07,84.93) .. (472.12,88.92) .. controls (489.07,84.93) and (506.54,73.65) .. (524.52,55.07) -- cycle ;
%Shape: Tear Drop [id:dp07686496448373292] 
\draw   (502.09,107.5) .. controls (511.65,104.13) and (521.87,108.4) .. (524.9,117.03) .. controls (527.94,125.66) and (522.65,135.39) .. (513.09,138.75) .. controls (503.52,142.12) and (493.31,137.85) .. (490.27,129.22) .. controls (486.61,118.8) and (480.46,111.79) .. (471.84,108.19) .. controls (480.46,111.79) and (490.55,111.56) .. (502.09,107.5) -- cycle ;
%Shape: Tear Drop [id:dp07579746225712602] 
\draw   (488.17,141.94) .. controls (488.17,141.94) and (488.17,141.94) .. (488.17,141.94) .. controls (493.66,141.27) and (498.7,145.56) .. (499.42,151.52) .. controls (500.14,157.48) and (496.27,162.84) .. (490.78,163.51) .. controls (485.29,164.18) and (480.26,159.89) .. (479.53,153.93) .. controls (478.66,146.74) and (476.1,141.34) .. (471.85,137.71) .. controls (476.1,141.34) and (481.54,142.74) .. (488.17,141.94) -- cycle ;
%Shape: Tear Drop [id:dp28709477474586653] 
\draw   (469.55,166.34) .. controls (469.55,166.34) and (469.55,166.34) .. (469.55,166.34) .. controls (469.85,168.22) and (468.35,170.02) .. (466.2,170.37) .. controls (464.04,170.71) and (462.05,169.48) .. (461.75,167.6) .. controls (461.45,165.73) and (462.95,163.93) .. (465.1,163.58) .. controls (467.7,163.16) and (469.63,162.19) .. (470.89,160.67) .. controls (469.63,162.19) and (469.18,164.08) .. (469.55,166.34) -- cycle ;
%Shape: Tear Drop [id:dp5818257024217168] 
\draw   (475.45,164.52) .. controls (476.69,164.37) and (477.9,165.92) .. (478.15,167.98) .. controls (478.4,170.05) and (477.6,171.85) .. (476.35,172) .. controls (475.11,172.15) and (473.9,170.6) .. (473.65,168.53) .. controls (473.35,166.04) and (472.69,164.14) .. (471.66,162.82) .. controls (472.69,164.14) and (473.94,164.7) .. (475.45,164.52) -- cycle ;
%Shape: Tear Drop [id:dp5712984804819885] 
\draw   (135.26,143.6) .. controls (136.1,142.67) and (138.03,143.05) .. (139.57,144.45) .. controls (141.11,145.84) and (141.68,147.73) .. (140.84,148.66) .. controls (140,149.59) and (138.07,149.2) .. (136.53,147.81) .. controls (134.67,146.12) and (132.92,145.11) .. (131.29,144.79) .. controls (132.92,145.11) and (134.24,144.72) .. (135.26,143.6) -- cycle ;
%Shape: Tear Drop [id:dp3162745782196563] 
\draw   (128.24,155.19) .. controls (128.24,155.19) and (128.24,155.19) .. (128.24,155.19) .. controls (128.04,156.43) and (126.21,157.16) .. (124.15,156.82) .. controls (122.1,156.48) and (120.6,155.21) .. (120.8,153.97) .. controls (121.01,152.73) and (122.84,152.01) .. (124.89,152.34) .. controls (127.37,152.75) and (129.38,152.64) .. (130.92,152.03) .. controls (129.38,152.64) and (128.49,153.7) .. (128.24,155.19) -- cycle ;
%Shape: Tear Drop [id:dp5973582085499944] 
\draw   (128.46,126.96) .. controls (128.46,126.96) and (128.46,126.96) .. (128.46,126.96) .. controls (128.46,126.96) and (128.46,126.96) .. (128.46,126.96) .. controls (128.25,128.2) and (126.42,128.93) .. (124.37,128.59) .. controls (122.32,128.25) and (120.82,126.97) .. (121.02,125.74) .. controls (121.22,124.5) and (123.05,123.77) .. (125.11,124.11) .. controls (127.59,124.52) and (129.6,124.41) .. (131.14,123.8) .. controls (129.6,124.41) and (128.7,125.47) .. (128.46,126.96) -- cycle ;
%Shape: Tear Drop [id:dp0542097401003514] 
\draw   (127.69,169.19) .. controls (127.69,169.19) and (127.69,169.19) .. (127.69,169.19) .. controls (127.49,170.43) and (125.66,171.16) .. (123.61,170.82) .. controls (121.55,170.48) and (120.05,169.2) .. (120.26,167.97) .. controls (120.46,166.73) and (122.29,166) .. (124.34,166.34) .. controls (126.83,166.75) and (128.83,166.64) .. (130.38,166.03) .. controls (128.83,166.64) and (127.94,167.7) .. (127.69,169.19) -- cycle ;
%Shape: Tear Drop [id:dp9375412802109542] 
\draw   (128.39,109.19) .. controls (128.39,109.19) and (128.39,109.19) .. (128.39,109.19) .. controls (128.39,109.19) and (128.39,109.19) .. (128.39,109.19) .. controls (128.19,110.43) and (126.36,111.16) .. (124.31,110.82) .. controls (122.25,110.48) and (120.75,109.21) .. (120.96,107.97) .. controls (121.16,106.73) and (122.99,106.01) .. (125.04,106.34) .. controls (127.53,106.75) and (129.53,106.65) .. (131.08,106.03) .. controls (129.53,106.65) and (128.64,107.7) .. (128.39,109.19) -- cycle ;
%Shape: Tear Drop [id:dp2893365894482782] 
\draw   (135.36,95.4) .. controls (135.36,95.4) and (135.36,95.4) .. (135.36,95.4) .. controls (135.36,95.4) and (135.36,95.4) .. (135.36,95.4) .. controls (135.94,94.29) and (137.9,94.16) .. (139.75,95.11) .. controls (141.6,96.07) and (142.64,97.74) .. (142.06,98.85) .. controls (141.49,99.97) and (139.52,100.1) .. (137.67,99.14) .. controls (135.44,98) and (133.5,97.48) .. (131.84,97.58) .. controls (133.5,97.48) and (134.67,96.74) .. (135.36,95.4) -- cycle ;
%Shape: Tear Drop [id:dp2657933332731435] 
\draw   (128.45,91.19) .. controls (128.45,91.19) and (128.45,91.19) .. (128.45,91.19) .. controls (128.45,91.19) and (128.45,91.19) .. (128.45,91.19) .. controls (128.25,92.43) and (126.42,93.16) .. (124.37,92.82) .. controls (122.31,92.48) and (120.81,91.21) .. (121.02,89.97) .. controls (121.22,88.73) and (123.05,88.01) .. (125.1,88.34) .. controls (127.59,88.75) and (129.59,88.65) .. (131.14,88.03) .. controls (129.59,88.65) and (128.7,89.7) .. (128.45,91.19) -- cycle ;
%Shape: Tear Drop [id:dp2307953125074882] 
\draw   (135.27,79.54) .. controls (135.85,78.43) and (137.81,78.3) .. (139.66,79.25) .. controls (141.51,80.2) and (142.55,81.88) .. (141.97,82.99) .. controls (141.4,84.11) and (139.43,84.24) .. (137.58,83.28) .. controls (135.35,82.13) and (133.41,81.61) .. (131.75,81.72) .. controls (133.41,81.61) and (134.58,80.89) .. (135.27,79.54) -- cycle ;
%Shape: Tear Drop [id:dp8095626506777795] 
\draw   (135.3,130.1) .. controls (136.14,129.17) and (138.08,129.55) .. (139.62,130.95) .. controls (141.16,132.34) and (141.73,134.23) .. (140.89,135.16) .. controls (140.04,136.09) and (138.11,135.7) .. (136.57,134.31) .. controls (134.71,132.62) and (132.97,131.62) .. (131.33,131.29) .. controls (132.97,131.62) and (134.29,131.22) .. (135.3,130.1) -- cycle ;
%Shape: Tear Drop [id:dp4256377971345149] 
\draw   (288.01,165.82) .. controls (287.81,167.05) and (285.99,167.8) .. (283.93,167.47) .. controls (281.88,167.15) and (280.37,165.88) .. (280.56,164.65) .. controls (280.76,163.41) and (282.58,162.67) .. (284.64,162.99) .. controls (287.12,163.38) and (289.12,163.27) .. (290.67,162.64) .. controls (289.12,163.27) and (288.24,164.32) .. (288.01,165.82) -- cycle ;
%Shape: Tear Drop [id:dp39712875881709175] 
\draw   (295.5,170.17) .. controls (296.34,169.24) and (298.27,169.6) .. (299.82,170.99) .. controls (301.38,172.38) and (301.96,174.26) .. (301.12,175.19) .. controls (300.29,176.13) and (298.35,175.76) .. (296.8,174.37) .. controls (294.93,172.7) and (293.17,171.71) .. (291.54,171.39) .. controls (293.17,171.71) and (294.5,171.3) .. (295.5,170.17) -- cycle ;
%Shape: Tear Drop [id:dp8937310782334056] 
\draw   (287.91,139.82) .. controls (287.72,141.06) and (285.89,141.8) .. (283.84,141.47) .. controls (281.78,141.15) and (280.27,139.88) .. (280.47,138.65) .. controls (280.66,137.41) and (282.49,136.67) .. (284.54,136.99) .. controls (287.02,137.38) and (289.03,137.27) .. (290.57,136.64) .. controls (289.03,137.27) and (288.15,138.32) .. (287.91,139.82) -- cycle ;
%Shape: Tear Drop [id:dp5288992887916044] 
\draw   (288.49,127.08) .. controls (288.49,127.08) and (288.49,127.08) .. (288.49,127.08) .. controls (288.49,127.08) and (288.49,127.08) .. (288.49,127.08) .. controls (288.29,128.32) and (286.47,129.06) .. (284.41,128.74) .. controls (282.36,128.41) and (280.85,127.15) .. (281.04,125.91) .. controls (281.24,124.67) and (283.06,123.93) .. (285.12,124.26) .. controls (287.6,124.65) and (289.61,124.53) .. (291.15,123.9) .. controls (289.61,124.53) and (288.72,125.58) .. (288.49,127.08) -- cycle ;
%Shape: Tear Drop [id:dp20771076691899326] 
\draw   (287.76,99.32) .. controls (287.76,99.32) and (287.76,99.32) .. (287.76,99.32) .. controls (287.57,100.56) and (285.74,101.3) .. (283.69,100.97) .. controls (281.63,100.65) and (280.12,99.38) .. (280.32,98.15) .. controls (280.51,96.91) and (282.34,96.17) .. (284.39,96.49) .. controls (286.87,96.88) and (288.88,96.77) .. (290.42,96.14) .. controls (288.88,96.77) and (288,97.82) .. (287.76,99.32) -- cycle ;
%Shape: Tear Drop [id:dp914929546595229] 
\draw   (294.9,142.17) .. controls (295.74,141.24) and (297.67,141.6) .. (299.22,142.99) .. controls (300.77,144.38) and (301.35,146.26) .. (300.52,147.19) .. controls (299.68,148.13) and (297.75,147.76) .. (296.2,146.37) .. controls (294.32,144.7) and (292.58,143.7) .. (290.94,143.4) .. controls (292.58,143.7) and (293.89,143.3) .. (294.9,142.17) -- cycle ;
%Shape: Tear Drop [id:dp6875775719018515] 
\draw   (295.35,129.67) .. controls (295.35,129.67) and (295.35,129.67) .. (295.35,129.67) .. controls (296.19,128.74) and (298.12,129.1) .. (299.68,130.49) .. controls (301.23,131.88) and (301.81,133.76) .. (300.97,134.69) .. controls (300.14,135.63) and (298.2,135.26) .. (296.65,133.87) .. controls (294.77,132.2) and (293.03,131.21) .. (291.39,130.9) .. controls (293.03,131.21) and (294.35,130.8) .. (295.35,129.67) -- cycle ;
%Shape: Tear Drop [id:dp8794398562730354] 
\draw   (295.3,113.67) .. controls (295.3,113.67) and (295.3,113.67) .. (295.3,113.67) .. controls (295.3,113.67) and (295.3,113.67) .. (295.3,113.67) .. controls (296.13,112.74) and (298.07,113.1) .. (299.62,114.49) .. controls (301.17,115.88) and (301.75,117.76) .. (300.91,118.69) .. controls (300.08,119.63) and (298.14,119.26) .. (296.59,117.87) .. controls (294.72,116.2) and (292.97,115.21) .. (291.34,114.9) .. controls (292.97,115.21) and (294.29,114.8) .. (295.3,113.67) -- cycle ;
%Shape: Tear Drop [id:dp2042365529880512] 
\draw   (294.75,101.67) .. controls (294.75,101.67) and (294.75,101.67) .. (294.75,101.67) .. controls (294.75,101.67) and (294.75,101.67) .. (294.75,101.67) .. controls (295.59,100.74) and (297.52,101.1) .. (299.07,102.49) .. controls (300.62,103.88) and (301.21,105.76) .. (300.37,106.69) .. controls (299.54,107.63) and (297.6,107.26) .. (296.05,105.87) .. controls (294.18,104.2) and (292.43,103.2) .. (290.79,102.9) .. controls (292.43,103.2) and (293.74,102.8) .. (294.75,101.67) -- cycle ;
%Shape: Tear Drop [id:dp6511239085307792] 
\draw   (288.21,85.82) .. controls (288.21,85.82) and (288.21,85.82) .. (288.21,85.82) .. controls (288.21,85.82) and (288.21,85.82) .. (288.21,85.82) .. controls (288.02,87.05) and (286.19,87.79) .. (284.14,87.47) .. controls (282.08,87.15) and (280.57,85.88) .. (280.77,84.64) .. controls (280.96,83.41) and (282.79,82.67) .. (284.84,82.99) .. controls (287.32,83.38) and (289.34,83.26) .. (290.88,82.64) .. controls (289.34,83.26) and (288.45,84.32) .. (288.21,85.82) -- cycle ;
%Shape: Tear Drop [id:dp22310977724244063] 
\draw   (295.44,76.12) .. controls (295.44,76.12) and (295.44,76.12) .. (295.44,76.12) .. controls (295.44,76.12) and (295.44,76.12) .. (295.44,76.12) .. controls (296.27,75.19) and (298.21,75.56) .. (299.76,76.94) .. controls (301.31,78.33) and (301.89,80.21) .. (301.06,81.15) .. controls (300.22,82.08) and (298.29,81.71) .. (296.74,80.33) .. controls (294.86,78.65) and (293.11,77.66) .. (291.48,77.35) .. controls (293.11,77.66) and (294.43,77.25) .. (295.44,76.12) -- cycle ;
%Shape: Tear Drop [id:dp9569786265808071] 
\draw   (135.17,171.35) .. controls (136.01,170.42) and (137.94,170.8) .. (139.48,172.2) .. controls (141.02,173.59) and (141.59,175.48) .. (140.75,176.41) .. controls (139.91,177.34) and (137.98,176.95) .. (136.43,175.56) .. controls (134.57,173.87) and (132.83,172.86) .. (131.2,172.54) .. controls (132.83,172.86) and (134.14,172.47) .. (135.17,171.35) -- cycle ;
%Flowchart: Connector [id:dp6509519105704997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.01,178.71) .. controls (132.01,179.4) and (131.43,179.95) .. (130.71,179.95) .. controls (129.99,179.95) and (129.41,179.39) .. (129.41,178.7) .. controls (129.42,178.01) and (130,177.45) .. (130.72,177.45) .. controls (131.44,177.45) and (132.02,178.02) .. (132.01,178.71) -- cycle ;
%Flowchart: Connector [id:dp7841768143529515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.41,178.8) .. controls (292.41,179.49) and (291.83,180.05) .. (291.11,180.06) .. controls (290.39,180.06) and (289.81,179.5) .. (289.81,178.81) .. controls (289.8,178.12) and (290.38,177.56) .. (291.1,177.56) .. controls (291.82,177.55) and (292.4,178.11) .. (292.41,178.8) -- cycle ;
%Flowchart: Connector [id:dp4202833079980308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.4,180.33) .. controls (472.39,181.02) and (471.81,181.58) .. (471.09,181.58) .. controls (470.37,181.57) and (469.79,181.01) .. (469.8,180.32) .. controls (469.8,179.63) and (470.39,179.07) .. (471.1,179.08) .. controls (471.82,179.08) and (472.4,179.64) .. (472.4,180.33) -- cycle ;

% Text Node
 \draw (112.5,192) node [anchor=north west][inner sep=0.75pt]    {$\alpha  >2$};
% Text Node
\draw (267.5,192) node [anchor=north west][inner sep=0.75pt]    {$\alpha \in ( 1,2)$};
% Text Node
\draw (445.5,191.5) node [anchor=north west][inner sep=0.75pt]    {$\alpha \in ( 0,1)$};


\end{tikzpicture}

